The Zero Pattern of a Design Matrix Drives Multiple Descent in Over-parameterized Regression

Over-parameterized linear regression has been widely studied over the last decade. However, most existing works assume that the covariates are independent and that their covariance matrices are non-degenerate. In this paper, we relax both assumptions and derive deterministic equivalents for the prediction risk in a vanishing-ridge regime. We show that degeneracy of the covariance matrices and dependence can lead to multiple descent, and characterize where the corresponding peaks can occur. Our proofs use a novel graph representation of the variance profile. We show that maximum matchings and the Dulmage--Mendelsohn decomposition of the associated bipartite graph identify the configurations at which the variance becomes singular.

==> variance_profile_matching_figure.tikz <==
\begingroup
\providecommand{\cV}{\mathcal V}
\providecommand{\bJ}{\mathbf J}

\definecolor{edgegray}{gray}{0.62}
\definecolor{rowfill}{gray}{0.86}
\definecolor{rowdraw}{gray}{0.63}
\definecolor{matchred}{RGB}{220,0,0}

\tikzset{
  rowvertex/.style={
    circle,
    draw=rowdraw,
    fill=rowfill,
    text=black!70,
    line width=0.35pt,
    minimum size=5.7mm,
    inner sep=0pt,
    font=\sffamily\scriptsize
  },
  colvertex/.style={
    circle,
    draw=black,
    fill=black,
    text=white,
    line width=0.35pt,
    minimum size=5.7mm,
    inner sep=0pt,
    font=\sffamily\scriptsize
  },
  varianceedge/.style={
    draw=edgegray,
    line width=0.38pt,
    line cap=round
  },
  matchingedge/.style={
    draw=matchred,
    line width=1.25pt,
    line cap=round
  },
  groupbrace/.style={
    decorate,
    decoration={brace,amplitude=3.2pt},
    draw=black!65,
    line width=0.32pt
  },
  leftgroupbrace/.style={
    decorate,
    decoration={brace,amplitude=3.2pt,mirror},
    draw=black!65,
    line width=0.32pt
  },
  paneltitle/.style={
    align=center,
    font=\small
  },
  grouplabel/.style={
    font=\scriptsize,
    text=black!85,
    inner sep=1pt
  },
  jslabel/.style={
    font=\small
  }
}

\begin{tikzpicture}[x=1cm,y=1cm]

% -----------------------------------------------------------------------------
% Case 1
% -----------------------------------------------------------------------------
\begin{scope}[shift={(0,6.3)}]
  \node[paneltitle] at (4.25,3.48) {\textbf{Case 1}\\[-1pt]
    $\begin{gathered}
      p_1-p_{12}\le n_1,\quad p_2-p_{12}\le n_2,\\[-1pt]
      p_1+p_2-p_{12}\le n_1+n_2
    \end{gathered}$};

  % Row vertices: group 1 is rows 1--2; group 2 is rows 3--4.
  \node[rowvertex] (c1r1) at (1.45, 2.12) {1};
  \node[rowvertex] (c1r2) at (1.45, 1.34) {2};
  \node[rowvertex] (c1r3) at (1.45, 0.30) {3};
  \node[rowvertex] (c1r4) at (1.45,-0.48) {4};

  % Column vertices, top to bottom:
  % V1\V2, V1 cap V2, V2\V1, V0.
  \node[colvertex] (c1a1) at (4.15, 2.30) {1};
  \node[colvertex] (c1s1) at (4.15, 1.26) {2};
  \node[colvertex] (c1b1) at (4.15, 0.22) {3};
  \node[colvertex] (c1z1) at (4.15,-1.00) {4};

  % All variance-profile edges.
  \foreach \r in {c1r1,c1r2}{
    \draw[varianceedge] (\r) -- (c1a1);
    \draw[varianceedge] (\r) -- (c1s1);
  }
  \foreach \r in {c1r3,c1r4}{
    \draw[varianceedge] (\r) -- (c1s1);
    \draw[varianceedge] (\r) -- (c1b1);
  }

  % One maximum matching.
  \draw[matchingedge] (c1r1) -- (c1a1);
  \draw[matchingedge] (c1r2) -- (c1s1);
  \draw[matchingedge] (c1r3) -- (c1b1);

  % Left group braces.
  \draw[leftgroupbrace] (1.02,2.45) -- (1.02,1.01)
    node[midway,left=4pt,grouplabel] {group 1};
  \draw[leftgroupbrace] (1.02,0.63) -- (1.02,-0.81)
    node[midway,left=4pt,grouplabel] {group 2};

  % Right column-set braces.
  \draw[groupbrace] (4.57,2.61) -- (4.57,1.99)
    node[midway,right=4pt,grouplabel] {$\cV_1\setminus\cV_2$};
  \draw[groupbrace] (4.57,1.57) -- (4.57,0.95)
    node[midway,right=4pt,grouplabel] {$\cV_1\cap\cV_2$};
  \draw[groupbrace] (4.57,0.53) -- (4.57,-0.09)
    node[midway,right=4pt,grouplabel] {$\cV_2\setminus\cV_1$};
  \draw[groupbrace] (4.57,-0.69) -- (4.57,-1.31)
    node[midway,right=4pt,grouplabel] {$\cV_0$};

  \node[jslabel] at (4.15,-1.80) {$\bJ_S=\cV_0$};
\end{scope}

% -----------------------------------------------------------------------------
% Case 2
% -----------------------------------------------------------------------------
\begin{scope}[shift={(8.75,6.3)}]
  \node[paneltitle] at (4.25,3.48) {\textbf{Case 2}\\[-1pt]
    $p_1-p_{12}>n_1,\qquad p_2\le n_2$};

  % Row vertices: group 1 is row 1; group 2 is rows 2--3.
  \node[rowvertex] (c2r1) at (1.45, 1.86) {1};
  \node[rowvertex] (c2r2) at (1.45, 0.52) {2};
  \node[rowvertex] (c2r3) at (1.45,-0.26) {3};

  % Column vertices: two in V1\V2, then shared, V2\V1, V0.
  \node[colvertex] (c2a1) at (4.15, 2.55) {1};
  \node[colvertex] (c2a2) at (4.15, 1.87) {2};
  \node[colvertex] (c2s1) at (4.15, 0.88) {3};
  \node[colvertex] (c2b1) at (4.15, 0.08) {4};
  \node[colvertex] (c2z1) at (4.15,-1.00) {5};

  % All variance-profile edges.
  \foreach \c in {c2a1,c2a2,c2s1}{
    \draw[varianceedge] (c2r1) -- (\c);
  }
  \foreach \r in {c2r2,c2r3}{
    \draw[varianceedge] (\r) -- (c2s1);
    \draw[varianceedge] (\r) -- (c2b1);
  }

  % One maximum matching.
  \draw[matchingedge] (c2r1) -- (c2a1);
  \draw[matchingedge] (c2r2) -- (c2s1);
  \draw[matchingedge] (c2r3) -- (c2b1);

  % Left group braces.
  \draw[leftgroupbrace] (1.02,2.19) -- (1.02,1.53)
    node[midway,left=4pt,grouplabel] {group 1};
  \draw[leftgroupbrace] (1.02,0.85) -- (1.02,-0.59)
    node[midway,left=4pt,grouplabel] {group 2};

  % Right column-set braces.
  \draw[groupbrace] (4.57,2.86) -- (4.57,1.56)
    node[midway,right=4pt,grouplabel] {$\cV_1\setminus\cV_2$};
  \draw[groupbrace] (4.57,1.19) -- (4.57,0.57)
    node[midway,right=4pt,grouplabel] {$\cV_1\cap\cV_2$};
  \draw[groupbrace] (4.57,0.39) -- (4.57,-0.23)
    node[midway,right=4pt,grouplabel] {$\cV_2\setminus\cV_1$};
  \draw[groupbrace] (4.57,-0.69) -- (4.57,-1.31)
    node[midway,right=4pt,grouplabel] {$\cV_0$};

  \node[jslabel] at (4.15,-1.80)
    {$\bJ_S=\cV_0\cup(\cV_1\setminus\cV_2)$};
\end{scope}

% -----------------------------------------------------------------------------
% Case 3
% -----------------------------------------------------------------------------
\begin{scope}[shift={(0,0)}]
  \node[paneltitle] at (4.25,3.48) {\textbf{Case 3}\\[-1pt]
    $p_2-p_{12}>n_2,\qquad p_1\le n_1$};

  % Row vertices: group 1 is rows 1--2; group 2 is row 3.
  \node[rowvertex] (c3r1) at (1.45, 2.14) {1};
  \node[rowvertex] (c3r2) at (1.45, 1.36) {2};
  \node[rowvertex] (c3r3) at (1.45, 0.22) {3};

  % Column vertices: V1\V2, shared, two in V2\V1, V0.
  \node[colvertex] (c3a1) at (4.15, 2.55) {1};
  \node[colvertex] (c3s1) at (4.15, 1.61) {2};
  \node[colvertex] (c3b1) at (4.15, 0.64) {3};
  \node[colvertex] (c3b2) at (4.15,-0.04) {4};
  \node[colvertex] (c3z1) at (4.15,-1.00) {5};

  % All variance-profile edges.
  \foreach \r in {c3r1,c3r2}{
    \draw[varianceedge] (\r) -- (c3a1);
    \draw[varianceedge] (\r) -- (c3s1);
  }
  \foreach \c in {c3s1,c3b1,c3b2}{
    \draw[varianceedge] (c3r3) -- (\c);
  }

  % One maximum matching.
  \draw[matchingedge] (c3r1) -- (c3a1);
  \draw[matchingedge] (c3r2) -- (c3s1);
  \draw[matchingedge] (c3r3) -- (c3b1);

  % Left group braces.
  \draw[leftgroupbrace] (1.02,2.47) -- (1.02,1.03)
    node[midway,left=4pt,grouplabel] {group 1};
  \draw[leftgroupbrace] (1.02,0.55) -- (1.02,-0.11)
    node[midway,left=4pt,grouplabel] {group 2};

  % Right column-set braces.
  \draw[groupbrace] (4.57,2.86) -- (4.57,2.24)
    node[midway,right=4pt,grouplabel] {$\cV_1\setminus\cV_2$};
  \draw[groupbrace] (4.57,1.92) -- (4.57,1.30)
    node[midway,right=4pt,grouplabel] {$\cV_1\cap\cV_2$};
  \draw[groupbrace] (4.57,0.95) -- (4.57,-0.35)
    node[midway,right=4pt,grouplabel] {$\cV_2\setminus\cV_1$};
  \draw[groupbrace] (4.57,-0.69) -- (4.57,-1.31)
    node[midway,right=4pt,grouplabel] {$\cV_0$};

  \node[jslabel] at (4.15,-1.80)
    {$\bJ_S=\cV_0\cup(\cV_2\setminus\cV_1)$};
\end{scope}

% -----------------------------------------------------------------------------
% Case 4
% -----------------------------------------------------------------------------
\begin{scope}[shift={(8.75,0)}]
  \node[paneltitle] at (4.25,3.48) {\textbf{Case 4}\\[-1pt]
    $\begin{gathered}
      p_1>n_1,\quad p_2>n_2,\\[-1pt]
      p_1+p_2-p_{12}>n_1+n_2
    \end{gathered}$};

  % Row vertices: group 1 is row 1; group 2 is row 2.
  \node[rowvertex] (c4r1) at (1.45, 1.72) {1};
  \node[rowvertex] (c4r2) at (1.45, 0.28) {2};

  % Column vertices: V1\V2, shared, V2\V1, V0.
  \node[colvertex] (c4a1) at (4.15, 2.15) {1};
  \node[colvertex] (c4s1) at (4.15, 1.15) {2};
  \node[colvertex] (c4b1) at (4.15, 0.15) {3};
  \node[colvertex] (c4z1) at (4.15,-1.00) {4};

  % All variance-profile edges.
  \draw[varianceedge] (c4r1) -- (c4a1);
  \draw[varianceedge] (c4r1) -- (c4s1);
  \draw[varianceedge] (c4r2) -- (c4s1);
  \draw[varianceedge] (c4r2) -- (c4b1);

  % One maximum matching.
  \draw[matchingedge] (c4r1) -- (c4a1);
  \draw[matchingedge] (c4r2) -- (c4b1);

  % Left group braces.
  \draw[leftgroupbrace] (1.02,2.05) -- (1.02,1.39)
    node[midway,left=4pt,grouplabel] {group 1};
  \draw[leftgroupbrace] (1.02,0.61) -- (1.02,-0.05)
    node[midway,left=4pt,grouplabel] {group 2};

  % Right column-set braces.
  \draw[groupbrace] (4.57,2.46) -- (4.57,1.84)
    node[midway,right=4pt,grouplabel] {$\cV_1\setminus\cV_2$};
  \draw[groupbrace] (4.57,1.46) -- (4.57,0.84)
    node[midway,right=4pt,grouplabel] {$\cV_1\cap\cV_2$};
  \draw[groupbrace] (4.57,0.46) -- (4.57,-0.16)
    node[midway,right=4pt,grouplabel] {$\cV_2\setminus\cV_1$};
  \draw[groupbrace] (4.57,-0.69) -- (4.57,-1.31)
    node[midway,right=4pt,grouplabel] {$\cV_0$};

  \node[jslabel] at (4.15,-1.80)
    {$\bJ_S=\cV_0\cup\cV_1\cup\cV_2$};
\end{scope}

\end{tikzpicture}
\endgroup

